Maps of the Little Bangs Through Energy Density and Temperature Fluctuations

In this letter we propose for the first time to map the heavy-ion collisions at ultra-relativistic energies, similar to the maps of the cosmic microwave background radiation, using fluctuations of energy density and temperature in small phase space bins. We study the evolution of fluctuations at each stage of the collision using an event-by-event hydrodynamic framework. We demonstrate the feasibility of making fluctuation maps from experimental data and its usefulness in extracting considerable information regarding the early stages of the collision and its evolution.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
